Studying Limits of Explainability by Integrated Gradients for Gene Expression Models

Understanding the molecular processes that drive cellular life is a fundamental question in biological research. Ambitious programs have gathered a number of molecular datasets on large populations. To decipher the complex cellular interactions, recent work has turned to supervised machine learning methods. The scientific questions are formulated as classical learning problems on tabular data or on graphs, e.g. phenotype prediction from gene expression data. In these works, the input features on which the individual predictions are predominantly based are often interpreted as indicative of the cause of the phenotype, such as cancer identification. Here, we propose to explore the relevance of the biomarkers identified by Integrated Gradients, an explainability method for feature attribution in machine learning. Through a motivating example on The Cancer Genome Atlas, we show that ranking features by importance is not enough to robustly identify biomarkers. As it is difficult to evaluate whether biomarkers reflect relevant causes without known ground truth, we simulate gene expression data by proposing a hierarchical model based on Latent Dirichlet Allocation models. We also highlight good practices for evaluating explanations for genomics data and propose a direction to derive more insights from these explanations.

==> Figures/PG.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=1 by 2, horizontal sep=1cm, vertical sep=0cm}]

    \nextgroupplot[
    hide axis,
    width=5cm,
    height=3cm,
    ymin=0,
    ymax=10,
    xmin=0,
    xmax=10,
    legend style={font=\small, at={(1.5,0.5)},anchor=east},
    legend columns=-1,
    column sep=0.1cm
    ]
    
    \addlegendimage{color=orange}
    \addlegendentry{Most important first}; 
    \addlegendimage{color=blue}
    \addlegendentry{Less important first};

    
    \nextgroupplot[
    width=\textwidth/2, 
    height=5cm,
    axis lines = left,
    enlargelimits = true,
    ylabel=Prediction gap (\%), 
    xlabel=Proportion of features set to 0 (\%), 
    ymin=0, 
    ymax=100,
    xmin=0,
    xmax=100,
    ylabel near ticks,]
    
    \addplot[name path=PGI, color=orange] table [x=Prop, y=PGI, col sep=comma] {Figures/curves.csv};
    \addplot[name path=PGU, color=blue] table [x=Prop, y=PGU, col sep=comma] {Figures/curves.csv};
    \addplot[color=gray, dashed, line width=2pt] table [x=Prop, y=Default, col sep=comma] {Figures/curves.csv};

    \path[name path=axis] (axis cs:0,0) -- (axis cs:100,0);
    \addplot [
        thick,
        color=orange,
        fill=orange, 
        fill opacity=0.05
    ]
    fill between[
        of=PGI and axis,
        soft clip={domain=0:100},
    ];

    \path[name path=axis] (axis cs:0,0) -- (axis cs:100,0);
    \addplot [
        thick,
        color=blue,
        fill=blue, 
        fill opacity=0.05
    ]
    fill between[
        of=PGU and axis,
        soft clip={domain=0:100},
    ];

    \node[blue] at (axis cs: 85, 50) {PGU};
    \node[orange] at (axis cs: 45, 50) {PGI};
    \node[gray] at (axis cs: 7, 97) {\footnotesize $f(\vect{x}) - f(\vect{x}^\prime)$};

\end{groupplot}
\end{tikzpicture}
